Improving Group Testing via Gradient Descent

We study the problem of group testing with non-identical, independent priors. So far, the pooling strategies that have been proposed in the literature take the following approach: a hand-crafted test design along with a decoding strategy is proposed, and guarantees are provided on how many tests are sufficient in order to identify all infections in a population. In this paper, we take a different, yet perhaps more practical, approach: we fix the decoder and the number of tests, and we ask, given these, what is the best test design one could use? We explore this question for the Definite Non-Defectives (DND) decoder. We formulate a (non-convex) optimization problem, where the objective function is the expected number of errors for a particular design. We find approximate solutions via gradient descent, which we further optimize with informed initialization. We illustrate through simulations that our method can achieve significant performance improvement over traditional approaches.

==> Figures/Exp1_DD.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FN rate},
ymajorgrids,
ymin=-0.0011148177401907, ymax=0.0603598842318729,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.00858338685361709)
--(axis cs:0.4,0.00858338685361709)
--(axis cs:0.4,0.010024869097362)
--(axis cs:-0.4,0.010024869097362)
--(axis cs:-0.4,0.00858338685361709)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.0280783781633709)
--(axis cs:1.4,0.0280783781633709)
--(axis cs:1.4,0.0396873251026583)
--(axis cs:0.6,0.0396873251026583)
--(axis cs:0.6,0.0280783781633709)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.0345824396506948)
--(axis cs:2.4,0.0345824396506948)
--(axis cs:2.4,0.0458655945355504)
--(axis cs:1.6,0.0458655945355504)
--(axis cs:1.6,0.0345824396506948)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.00321561302974595)
--(axis cs:3.4,0.00321561302974595)
--(axis cs:3.4,0.00616448490098332)
--(axis cs:2.6,0.00616448490098332)
--(axis cs:2.6,0.00321561302974595)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.00374825156691402)
--(axis cs:4.4,0.00374825156691402)
--(axis cs:4.4,0.00570049520831034)
--(axis cs:3.6,0.00570049520831034)
--(axis cs:3.6,0.00374825156691402)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.0060894374127337)
--(axis cs:5.4,0.0060894374127337)
--(axis cs:5.4,0.00856247961630848)
--(axis cs:4.6,0.00856247961630848)
--(axis cs:4.6,0.0060894374127337)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.00858338685361709
0 0.00745244220520436
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.010024869097362
0 0.0107386868369334
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.00745244220520436
0.2 0.00745244220520436
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.0107386868369334
0.2 0.0107386868369334
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.0136302482464274
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0280783781633709
1 0.0264665295293575
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0396873251026583
1 0.0424677632018149
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.0264665295293575
1.2 0.0264665295293575
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.0424677632018149
1.2 0.0424677632018149
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0345824396506948
2 0.0294287664610967
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0458655945355504
2 0.0575655795967791
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0294287664610967
2.2 0.0294287664610967
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0575655795967791
2.2 0.0575655795967791
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00321561302974595
3 0.00228414276534844
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00616448490098332
3 0.00806938892901695
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.00228414276534844
3.2 0.00228414276534844
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.00806938892901695
3.2 0.00806938892901695
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.00374825156691402
4 0.00266156663209748
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.00570049520831034
4 0.00689244949906467
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.00266156663209748
4.2 0.00266156663209748
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.00689244949906467
4.2 0.00689244949906467
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.0060894374127337
5 0.00442756937878672
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.00856247961630848
5 0.00919574779444022
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.00442756937878672
5.2 0.00442756937878672
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.00919574779444022
5.2 0.00919574779444022
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.0016794868949031
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.00911419779207862
0.4 0.00911419779207862
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.00952843453340753
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.0346294631097041
1.4 0.0346294631097041
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.0344411346278449
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.0405560231862426
2.4 0.0405560231862426
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.0416334855714924
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.00528025141028918
3.4 0.00528025141028918
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.00497833886751523
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.00473571692985407
4.4 0.00473571692985407
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.00477866115203936
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.00749609260723964
5.4 0.00749609260723964
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.00685699193281507
};
\end{axis}

\end{tikzpicture}


==> Figures/Exp1_DND.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=0.000384248036481115, ymax=0.0147431049297463,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.00402852178855956)
--(axis cs:0.4,0.00402852178855956)
--(axis cs:0.4,0.00446722836365107)
--(axis cs:-0.4,0.00446722836365107)
--(axis cs:-0.4,0.00402852178855956)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.00998256693450377)
--(axis cs:1.4,0.00998256693450377)
--(axis cs:1.4,0.0117982673971361)
--(axis cs:0.6,0.0117982673971361)
--(axis cs:0.6,0.00998256693450377)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.0088925458399652)
--(axis cs:2.4,0.0088925458399652)
--(axis cs:2.4,0.0115082880335508)
--(axis cs:1.6,0.0115082880335508)
--(axis cs:1.6,0.0088925458399652)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.00136787865476429)
--(axis cs:3.4,0.00136787865476429)
--(axis cs:3.4,0.00200434193505499)
--(axis cs:2.6,0.00200434193505499)
--(axis cs:2.6,0.00136787865476429)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.00150860483271397)
--(axis cs:4.4,0.00150860483271397)
--(axis cs:4.4,0.00174040248493979)
--(axis cs:3.6,0.00174040248493979)
--(axis cs:3.6,0.00150860483271397)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.00170317201949512)
--(axis cs:5.4,0.00170317201949512)
--(axis cs:5.4,0.00243902521253593)
--(axis cs:4.6,0.00243902521253593)
--(axis cs:4.6,0.00170317201949512)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.00402852178855956
0 0.00353576623109283
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.00446722836365107
0 0.00499524939087396
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.00353576623109283
0.2 0.00353576623109283
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.00499524939087396
0.2 0.00499524939087396
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.00523972320790858
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.00998256693450377
1 0.00892311729420477
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0117982673971361
1 0.014090429616416
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.00892311729420477
1.2 0.00892311729420477
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.014090429616416
1.2 0.014090429616416
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0088925458399652
2 0.00716353852204572
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0115082880335508
2 0.0120749385271176
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.00716353852204572
2.2 0.00716353852204572
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0120749385271176
2.2 0.0120749385271176
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00136787865476429
3 0.00119975430479981
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00200434193505499
3 0.00244103211992466
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.00119975430479981
3.2 0.00119975430479981
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.00244103211992466
3.2 0.00244103211992466
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.00150860483271397
4 0.00128407995347019
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.00174040248493979
4 0.00187686961301273
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.00128407995347019
4.2 0.00128407995347019
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.00187686961301273
4.2 0.00187686961301273
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.00103692334981135
4 0.00235381829318988
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.00170317201949512
5 0.0014265273694486
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.00243902521253593
5 0.0029230040155741
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.0014265273694486
5.2 0.0014265273694486
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.0029230040155741
5.2 0.0029230040155741
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.00416030712263194
0.4 0.00416030712263194
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.00427569380590243
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.0112714785229276
1.4 0.0112714785229276
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.0111379449570546
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.0101536421846166
2.4 0.0101536421846166
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.0100472118968084
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.00169898163369151
3.4 0.00169898163369151
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.00172550005728963
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.0016505781808819
4.4 0.0016505781808819
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.00164111370768828
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.00209789486969237
5.4 0.00209789486969237
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.00209863692850379
};
\end{axis}

\end{tikzpicture}


==> Figures/Exp2_DD.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FN rate},
ymajorgrids,
ymin=0.0352896336942445, ymax=0.347165197482105,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.157185072009332)
--(axis cs:0.4,0.157185072009332)
--(axis cs:0.4,0.177495172545349)
--(axis cs:-0.4,0.177495172545349)
--(axis cs:-0.4,0.157185072009332)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.267376719614633)
--(axis cs:1.4,0.267376719614633)
--(axis cs:1.4,0.302773519963005)
--(axis cs:0.6,0.302773519963005)
--(axis cs:0.6,0.267376719614633)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.229347189725254)
--(axis cs:2.4,0.229347189725254)
--(axis cs:2.4,0.263861591068681)
--(axis cs:1.6,0.263861591068681)
--(axis cs:1.6,0.229347189725254)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.0668818230099674)
--(axis cs:3.4,0.0668818230099674)
--(axis cs:3.4,0.0738828648109102)
--(axis cs:2.6,0.0738828648109102)
--(axis cs:2.6,0.0668818230099674)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.0709827569555979)
--(axis cs:4.4,0.0709827569555979)
--(axis cs:4.4,0.0801653248377029)
--(axis cs:3.6,0.0801653248377029)
--(axis cs:3.6,0.0709827569555979)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.0847799848763867)
--(axis cs:5.4,0.0847799848763867)
--(axis cs:5.4,0.098653467260336)
--(axis cs:4.6,0.098653467260336)
--(axis cs:4.6,0.0847799848763867)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.157185072009332
0 0.14044204423837
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.177495172545349
0 0.178485895404328
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.14044204423837
0.2 0.14044204423837
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.178485895404328
0.2 0.178485895404328
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.211901178001028
0 0.235717137789553
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.267376719614633
1 0.250160490387037
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.302773519963005
1 0.332989035491747
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.250160490387037
1.2 0.250160490387037
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.332989035491747
1.2 0.332989035491747
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.229347189725254
2 0.201811467827329
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.263861591068681
2 0.294341950589348
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.201811467827329
2.2 0.201811467827329
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.294341950589348
2.2 0.294341950589348
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.0668818230099674
3 0.065457422273505
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.0738828648109102
3 0.0739484963553398
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.065457422273505
3.2 0.065457422273505
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.0739484963553398
3.2 0.0739484963553398
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 0.0494657956846018
3 0.100098423789325
3 0.091094754554508
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.0709827569555979
4 0.0670143624048899
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.0801653248377029
4 0.0869483020104916
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.0670143624048899
4.2 0.0670143624048899
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.0869483020104916
4.2 0.0869483020104916
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.10108469522943
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.0847799848763867
5 0.064306985790716
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.098653467260336
5 0.119217816448673
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.064306985790716
5.2 0.064306985790716
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.119217816448673
5.2 0.119217816448673
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.0575761152231278
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.166415807473317
0.4 0.166415807473317
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.174364526869304
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.279001793365317
1.4 0.279001793365317
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.285099869858995
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.255676416648676
2.4 0.255676416648676
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.25109565204411
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.0704636744891107
3.4 0.0704636744891107
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.0730354148282675
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.0753642511736647
4.4 0.0753642511736647
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.0777223066853914
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.0875339188986864
5.4 0.0875339188986864
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.0880743657346545
};
\end{axis}

\end{tikzpicture}


==> Figures/Exp2_DND.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=0.00582806966029691, ymax=0.0532266772516591,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.0222384200257005)
--(axis cs:0.4,0.0222384200257005)
--(axis cs:0.4,0.0234832849238415)
--(axis cs:-0.4,0.0234832849238415)
--(axis cs:-0.4,0.0222384200257005)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.0416529415815527)
--(axis cs:1.4,0.0416529415815527)
--(axis cs:1.4,0.0460605902575664)
--(axis cs:0.6,0.0460605902575664)
--(axis cs:0.6,0.0416529415815527)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.0320173328129119)
--(axis cs:2.4,0.0320173328129119)
--(axis cs:2.4,0.0367675476517029)
--(axis cs:1.6,0.0367675476517029)
--(axis cs:1.6,0.0320173328129119)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.00986748947604651)
--(axis cs:3.4,0.00986748947604651)
--(axis cs:3.4,0.0108302368134523)
--(axis cs:2.6,0.0108302368134523)
--(axis cs:2.6,0.00986748947604651)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.0103904763332095)
--(axis cs:4.4,0.0103904763332095)
--(axis cs:4.4,0.011763944005541)
--(axis cs:3.6,0.011763944005541)
--(axis cs:3.6,0.0103904763332095)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.0106674286167394)
--(axis cs:5.4,0.0106674286167394)
--(axis cs:5.4,0.012983759466148)
--(axis cs:4.6,0.012983759466148)
--(axis cs:4.6,0.0106674286167394)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.0222384200257005
0 0.020762385126966
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.0234832849238415
0 0.0236274487014771
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.020762385126966
0.2 0.020762385126966
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.0236274487014771
0.2 0.0236274487014771
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.026893137420451
0 0.0295072835466629
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0416529415815527
1 0.04045734166735
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0460605902575664
1 0.0510721950884154
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.04045734166735
1.2 0.04045734166735
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.0510721950884154
1.2 0.0510721950884154
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0320173328129119
2 0.0282679372642943
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0367675476517029
2 0.0402803109886642
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0282679372642943
2.2 0.0282679372642943
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0402803109886642
2.2 0.0402803109886642
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00986748947604651
3 0.00973199631514471
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.0108302368134523
3 0.010856390387659
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.00973199631514471
3.2 0.00973199631514471
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.010856390387659
3.2 0.010856390387659
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 0.00798255182354065
3 0.0139107479652618
3 0.012349271148847
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.0103904763332095
4 0.0096302309358939
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.011763944005541
4 0.0125303437369056
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.0096302309358939
4.2 0.0096302309358939
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.0125303437369056
4.2 0.0125303437369056
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.0106674286167394
5 0.00914276016164142
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.012983759466148
5 0.0146582503843405
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.00914276016164142
5.2 0.00914276016164142
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.0146582503843405
5.2 0.0146582503843405
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.0225450955898376
0.4 0.0225450955898376
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.023542971331108
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.0436329905456402
1.4 0.0436329905456402
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.0444206861951278
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.0354116727323004
2.4 0.0354116727323004
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.0346527093709199
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.0105364914505827
3.4 0.0105364914505827
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.0106458475350865
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.0109245136127941
4.4 0.0109245136127941
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.0109949301868475
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.0114417674587331
5.4 0.0114417674587331
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.011680301589941
};
\end{axis}

\end{tikzpicture}


==> Figures/Exp3_DD.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FN rate},
ymajorgrids,
ymin=0.789611356455111, ymax=0.988910474199551,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.963300264927895)
--(axis cs:0.4,0.963300264927895)
--(axis cs:0.4,0.968038846917445)
--(axis cs:-0.4,0.968038846917445)
--(axis cs:-0.4,0.963300264927895)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.962123791057603)
--(axis cs:1.4,0.962123791057603)
--(axis cs:1.4,0.968846125703746)
--(axis cs:0.6,0.968846125703746)
--(axis cs:0.6,0.962123791057603)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.877310080976099)
--(axis cs:2.4,0.877310080976099)
--(axis cs:2.4,0.892922883192237)
--(axis cs:1.6,0.892922883192237)
--(axis cs:1.6,0.877310080976099)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.848449730112757)
--(axis cs:3.4,0.848449730112757)
--(axis cs:3.4,0.885125524107129)
--(axis cs:2.6,0.885125524107129)
--(axis cs:2.6,0.848449730112757)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.850601897111824)
--(axis cs:4.4,0.850601897111824)
--(axis cs:4.4,0.880915743177765)
--(axis cs:3.6,0.880915743177765)
--(axis cs:3.6,0.850601897111824)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.829286058561599)
--(axis cs:5.4,0.829286058561599)
--(axis cs:5.4,0.887984740267965)
--(axis cs:4.6,0.887984740267965)
--(axis cs:4.6,0.829286058561599)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.963300264927895
0 0.962513117132092
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.968038846917445
0 0.968793083394146
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.962513117132092
0.2 0.962513117132092
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.968793083394146
0.2 0.968793083394146
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.952639780808858
0 0.977049027508847
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.962123791057603
1 0.956746711123083
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.968846125703746
1 0.969960387163722
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.956746711123083
1.2 0.956746711123083
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.969960387163722
1.2 0.969960387163722
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.979851423392986
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.877310080976099
2 0.856663361479232
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.892922883192237
2 0.902946026409515
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.856663361479232
2.2 0.856663361479232
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.902946026409515
2.2 0.902946026409515
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.846276919649938
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.848449730112757
3 0.826284760101572
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.885125524107129
3 0.895948142229904
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.826284760101572
3.2 0.826284760101572
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.895948142229904
3.2 0.895948142229904
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.850601897111824
4 0.811754091704389
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.880915743177765
4 0.893825447949399
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.811754091704389
4.2 0.811754091704389
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.893825447949399
4.2 0.893825447949399
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.829286058561599
5 0.798670407261677
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.887984740267965
5 0.911997683827656
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.798670407261677
5.2 0.798670407261677
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.911997683827656
5.2 0.911997683827656
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.965719414384962
0.4 0.965719414384962
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.96550881389137
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.965893445660462
1.4 0.965893445660462
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.965932522963441
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.888280485528746
2.4 0.888280485528746
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.882058512660812
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.864981494903993
3.4 0.864981494903993
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.86623169553908
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.875493517888949
4.4 0.875493517888949
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.863061971470356
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.859320211580988
5.4 0.859320211580988
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.857688621982871
};
\end{axis}

\end{tikzpicture}


==> Figures/Exp3_DND.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=0.0632413277986699, ymax=0.232645423114869,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.142948652656083)
--(axis cs:0.4,0.142948652656083)
--(axis cs:0.4,0.161820505719864)
--(axis cs:-0.4,0.161820505719864)
--(axis cs:-0.4,0.142948652656083)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.195766097546672)
--(axis cs:1.4,0.195766097546672)
--(axis cs:1.4,0.212993754956558)
--(axis cs:0.6,0.212993754956558)
--(axis cs:0.6,0.195766097546672)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.138994935723271)
--(axis cs:2.4,0.138994935723271)
--(axis cs:2.4,0.155985201775838)
--(axis cs:1.6,0.155985201775838)
--(axis cs:1.6,0.138994935723271)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.0800312184366338)
--(axis cs:3.4,0.0800312184366338)
--(axis cs:3.4,0.0928722284036186)
--(axis cs:2.6,0.0928722284036186)
--(axis cs:2.6,0.0800312184366338)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.0802727729231416)
--(axis cs:4.4,0.0802727729231416)
--(axis cs:4.4,0.0912322855461981)
--(axis cs:3.6,0.0912322855461981)
--(axis cs:3.6,0.0802727729231416)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.07901425302032)
--(axis cs:5.4,0.07901425302032)
--(axis cs:5.4,0.090029389330955)
--(axis cs:4.6,0.090029389330955)
--(axis cs:4.6,0.07901425302032)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.142948652656083
0 0.132813636295585
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.161820505719864
0 0.167111849659067
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.132813636295585
0.2 0.132813636295585
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.167111849659067
0.2 0.167111849659067
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.195766097546672
1 0.185745329703856
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.212993754956558
1 0.224945236964133
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.185745329703856
1.2 0.185745329703856
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.224945236964133
1.2 0.224945236964133
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.138994935723271
2 0.128313503592939
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.155985201775838
2 0.16248135201666
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.128313503592939
2.2 0.128313503592939
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.16248135201666
2.2 0.16248135201666
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.0800312184366338
3 0.0747174185895204
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.0928722284036186
3 0.095560477408833
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.0747174185895204
3.2 0.0747174185895204
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.095560477408833
3.2 0.095560477408833
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.0802727729231416
4 0.0712582741074613
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.0912322855461981
4 0.0948700140049628
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.0712582741074613
4.2 0.0712582741074613
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.0948700140049628
4.2 0.0948700140049628
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.07901425302032
5 0.0709415139494063
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.090029389330955
5 0.0975126497636238
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.0709415139494063
5.2 0.0709415139494063
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.0975126497636238
5.2 0.0975126497636238
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.156824665554901
0.4 0.156824665554901
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.15292593541294
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.204266252229988
1.4 0.204266252229988
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.204757007395776
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.150000006121843
2.4 0.150000006121843
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.147266196962598
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.0872752899135515
3.4 0.0872752899135515
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.0864293276753719
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.088379524741015
4.4 0.088379524741015
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.0853347226381277
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.0841567581726358
5.4 0.0841567581726358
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.0843668043852834
};
\end{axis}

\end{tikzpicture}


==> Figures/Exp4_DD.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FN rate},
ymajorgrids,
ymin=0.987466590200376, ymax=1.00059682903808,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,1)
--(axis cs:0.4,1)
--(axis cs:0.4,1)
--(axis cs:-0.4,1)
--(axis cs:-0.4,1)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,1)
--(axis cs:1.4,1)
--(axis cs:1.4,1)
--(axis cs:0.6,1)
--(axis cs:0.6,1)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.992827060448244)
--(axis cs:2.4,0.992827060448244)
--(axis cs:2.4,0.995656028493046)
--(axis cs:1.6,0.995656028493046)
--(axis cs:1.6,0.992827060448244)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.998187612090291)
--(axis cs:3.4,0.998187612090291)
--(axis cs:3.4,0.999130493229682)
--(axis cs:2.6,0.999130493229682)
--(axis cs:2.6,0.998187612090291)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.99666328418911)
--(axis cs:4.4,0.99666328418911)
--(axis cs:4.4,0.998956276513641)
--(axis cs:3.6,0.998956276513641)
--(axis cs:3.6,0.99666328418911)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.999342681171013)
--(axis cs:5.4,0.999342681171013)
--(axis cs:5.4,0.999944444444444)
--(axis cs:4.6,0.999944444444444)
--(axis cs:4.6,0.999342681171013)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 1
0 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 1
0 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1
0.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1
0.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.999666666666666
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1
1 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1
1 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 1
1.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 1
1.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.999538461538462
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.992827060448244
2 0.992388071116137
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.995656028493046
2 0.997871598971396
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.992388071116137
2.2 0.992388071116137
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.997871598971396
2.2 0.997871598971396
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.988063419238453
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.998187612090291
3 0.997531794344154
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.999130493229682
3 0.999249674337821
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.997531794344154
3.2 0.997531794344154
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.999249674337821
3.2 0.999249674337821
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 0.996587224954047
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.99666328418911
4 0.99589344657401
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.998956276513641
4 0.999305903398926
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.99589344657401
4.2 0.99589344657401
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.999305903398926
4.2 0.999305903398926
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.999342681171013
5 0.998797145500199
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.999944444444444
5 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.998797145500199
5.2 0.998797145500199
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 1
5.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.997319294035517
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 1
0.4 1
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.999966666666667
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 1
1.4 1
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.999953846153846
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.993305557231717
2.4 0.993305557231717
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.993806312624346
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.998731160852101
3.4 0.998731160852101
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.99847060797205
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.997856058650374
4.4 0.997856058650374
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.997792711556906
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.999518598862021
5.4 0.999518598862021
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.999365498993222
};
\end{axis}

\end{tikzpicture}


==> Figures/Exp4_DND.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=0.203710199489075, ymax=0.482008079934122,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.380309047531039)
--(axis cs:0.4,0.380309047531039)
--(axis cs:0.4,0.399728315058741)
--(axis cs:-0.4,0.399728315058741)
--(axis cs:-0.4,0.380309047531039)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.440788202987923)
--(axis cs:1.4,0.440788202987923)
--(axis cs:1.4,0.461743121760761)
--(axis cs:0.6,0.461743121760761)
--(axis cs:0.6,0.440788202987923)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.300698775022961)
--(axis cs:2.4,0.300698775022961)
--(axis cs:2.4,0.318082220202596)
--(axis cs:1.6,0.318082220202596)
--(axis cs:1.6,0.300698775022961)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.237942941342381)
--(axis cs:3.4,0.237942941342381)
--(axis cs:3.4,0.252114766023754)
--(axis cs:2.6,0.252114766023754)
--(axis cs:2.6,0.237942941342381)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.23007879754505)
--(axis cs:4.4,0.23007879754505)
--(axis cs:4.4,0.247803250556404)
--(axis cs:3.6,0.247803250556404)
--(axis cs:3.6,0.23007879754505)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.235980268295054)
--(axis cs:5.4,0.235980268295054)
--(axis cs:5.4,0.257667891914972)
--(axis cs:4.6,0.257667891914972)
--(axis cs:4.6,0.235980268295054)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.380309047531039
0 0.36706443222892
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.399728315058741
0 0.407611851772624
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.36706443222892
0.2 0.36706443222892
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.407611851772624
0.2 0.407611851772624
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.440788202987923
1 0.415212620310268
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.461743121760761
1 0.469358176277529
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.415212620310268
1.2 0.415212620310268
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.469358176277529
1.2 0.469358176277529
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.300698775022961
2 0.277288931592155
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.318082220202596
2 0.326439676513697
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.277288931592155
2.2 0.277288931592155
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.326439676513697
2.2 0.326439676513697
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.237942941342381
3 0.221613352001978
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.252114766023754
3 0.262641178733981
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.221613352001978
3.2 0.221613352001978
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.262641178733981
3.2 0.262641178733981
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.23007879754505
4 0.222936573206838
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.247803250556404
4 0.262413686369984
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.222936573206838
4.2 0.222936573206838
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.262413686369984
4.2 0.262413686369984
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.235980268295054
5 0.216360103145668
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.257667891914972
5 0.268567161835768
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.216360103145668
5.2 0.216360103145668
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.268567161835768
5.2 0.268567161835768
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.393406979962785
0.4 0.393406979962785
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.390479869464535
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.452443580684869
1.4 0.452443580684869
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.448838746987756
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.30430015425417
2.4 0.30430015425417
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.304765376444589
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.243303776961971
3.4 0.243303776961971
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.242828289047508
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.231625927797037
4.4 0.231625927797037
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.238642025261646
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.242239961788967
5.4 0.242239961788967
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.243257506131131
};
\end{axis}

\end{tikzpicture}


==> Figures/Exp_FN_DD_vsT.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=10cm,
height=6.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large Number of tests used ($T$)},
xmajorgrids,
xmin=75, xmax=625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large FN rate},
ymajorgrids,
ymin=-0.044980739123692, ymax=1.0497260669424,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
600 0.00952843453340753
500 0.039624
400 0.174364526869304
300 0.58632
200 0.96550881389137
100 0.999966666666667
};
\addlegendentry{CCW}
\addplot [thick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
600 0.034441134627845
500 0.094419
400 0.285099869858995
300 0.644660
200 0.965932522963441
100 0.999953846153846
};
\addlegendentry{CCA}
\addplot [thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
600 0.0416334855714924
500 0.087589
400 0.25109565204411
300 0.552445
200 0.882058512660812
100 0.993806312624346
};
\addlegendentry{GD + 0init}
\addplot [thick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
600 0.00497833886751523
500 0.015283
400 0.0730354148282675
300 0.328395
200 0.86623169553908
100 0.99847060797205
};
\addlegendentry{GD + CCWinit}
\addplot [thick, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
600 0.00477866115203936
500 0.015478
400 0.0777223066853914
300 0.323053
200 0.863061971470356
100 0.997792711556906
};
\addlegendentry{GD + CCAinit}
\addplot [thick, color5, mark=star, mark size=3, mark options={solid}]
table {%
600 0.00685699193281507
500 0.020204
400 0.0880743657346545
300 0.355559
200 0.857688621982871
100 0.999365498993222
};
\addlegendentry{GD + sampling}
\end{axis}

\end{tikzpicture}


==> Figures/Exp_FP_DND_vsT.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=10cm,
height=6.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large Number of tests used ($T$)},
xmajorgrids,
xmin=75, xmax=625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large FP rate},
ymajorgrids,
ymin=-0.0207187679563151, ymax=0.471198628651759,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
600 0.00427569380590243
500 0.009311
400 0.023542971331108
300 0.059595
200 0.15292593541294
100 0.390479869464535
};
\addlegendentry{CCW}
\addplot [thick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
600 0.0111379449570546
500 0.020582
400 0.0444206861951278
300 0.091671
200 0.204757007395776
100 0.448838746987756
};
\addlegendentry{CCA}
\addplot [thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
600 0.0100472118968084
500 0.016525
400 0.0346527093709199
300 0.070435
200 0.147266196962598
100 0.304765376444589
};
\addlegendentry{GD + 0init}
\addplot [thick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
600 0.00172550005728963
500 0.003697
400 0.0106458475350865
300 0.029370
200 0.0864293276753719
100 0.242828289047508
};
\addlegendentry{GD + CCWinit}
\addplot [thick, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
600 0.00164111370768828
500 0.003909
400 0.0109949301868475
300 0.029173
200 0.0853347226381277
100 0.238642025261646
};
\addlegendentry{GD + CCAinit}
\addplot [thick, color5, mark=star, mark size=3, mark options={solid}]
table {%
600 0.00209863692850379
500 0.004236
400 0.011680301589941
300 0.030740
200 0.0843668043852834
100 0.243257506131131
};
\addlegendentry{GD + sampling}
\end{axis}

\end{tikzpicture}


==> Figures/Symm1_DD.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FN rate},
ymajorgrids,
ymin=0.999134137931035, ymax=1.00004123152709,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,1)
--(axis cs:0.4,1)
--(axis cs:0.4,1)
--(axis cs:-0.4,1)
--(axis cs:-0.4,1)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,1)
--(axis cs:1.4,1)
--(axis cs:1.4,1)
--(axis cs:0.6,1)
--(axis cs:0.6,1)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,1)
--(axis cs:2.4,1)
--(axis cs:2.4,1)
--(axis cs:1.6,1)
--(axis cs:1.6,1)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,1)
--(axis cs:3.4,1)
--(axis cs:3.4,1)
--(axis cs:2.6,1)
--(axis cs:2.6,1)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,1)
--(axis cs:4.4,1)
--(axis cs:4.4,1)
--(axis cs:3.6,1)
--(axis cs:3.6,1)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,1)
--(axis cs:5.4,1)
--(axis cs:5.4,1)
--(axis cs:4.6,1)
--(axis cs:4.6,1)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 1
0 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 1
0 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1
0.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 1
0.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.999709677419355
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1
1 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 1
1 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 1
1.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 1
1.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.999608695652174
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 1
2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 1
2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1
2.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 1
2.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.999538461538462
2 0.99955
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 1
3 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 1
3 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1
3.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 1
3.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1
4 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 1
4 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1
4.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 1
4.2 1
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.9996
4 0.999175369458128
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 1
5 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 1
5 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 1
5.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 1
5.2 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 1
0.4 1
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.999970967741936
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 1
1.4 1
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.999960869565217
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 1
2.4 1
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.999908846153846
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 1
3.4 1
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 1
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 1
4.4 1
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.999877536945813
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 1
5.4 1
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 1
};
\end{axis}

\end{tikzpicture}


==> Figures/Symm1_DND.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=0.36728149796477, ymax=0.510486509055038,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.391736024134084)
--(axis cs:0.4,0.391736024134084)
--(axis cs:0.4,0.395797185333165)
--(axis cs:-0.4,0.395797185333165)
--(axis cs:-0.4,0.391736024134084)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.468298432314101)
--(axis cs:1.4,0.468298432314101)
--(axis cs:1.4,0.478811874158387)
--(axis cs:0.6,0.478811874158387)
--(axis cs:0.6,0.468298432314101)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.481347378097143)
--(axis cs:2.4,0.481347378097143)
--(axis cs:2.4,0.485743115325998)
--(axis cs:1.6,0.485743115325998)
--(axis cs:1.6,0.481347378097143)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.38404501814885)
--(axis cs:3.4,0.38404501814885)
--(axis cs:3.4,0.390995364333396)
--(axis cs:2.6,0.390995364333396)
--(axis cs:2.6,0.38404501814885)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.390293214904115)
--(axis cs:4.4,0.390293214904115)
--(axis cs:4.4,0.396315055325064)
--(axis cs:3.6,0.396315055325064)
--(axis cs:3.6,0.390293214904115)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.377176604222195)
--(axis cs:5.4,0.377176604222195)
--(axis cs:5.4,0.385837445179992)
--(axis cs:4.6,0.385837445179992)
--(axis cs:4.6,0.377176604222195)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.391736024134084
0 0.390713202270315
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.395797185333165
0 0.397074118821837
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.390713202270315
0.2 0.390713202270315
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.397074118821837
0.2 0.397074118821837
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.384953570947115
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.468298432314101
1 0.454447771749084
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.478811874158387
1 0.482424521107332
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.454447771749084
1.2 0.454447771749084
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.482424521107332
1.2 0.482424521107332
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.481347378097143
2 0.480961190131095
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.485743115325998
2 0.486467488268491
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.480961190131095
2.2 0.480961190131095
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.486467488268491
2.2 0.486467488268491
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.471478373227619
2 0.471155556969778
2 0.494489040741659
2 0.503977190369116
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.38404501814885
3 0.375476347235522
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.390995364333396
3 0.396927746279949
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.375476347235522
3.2 0.375476347235522
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.396927746279949
3.2 0.396927746279949
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.390293214904115
4 0.384078593530867
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.396315055325064
4 0.398592022134773
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.384078593530867
4.2 0.384078593530867
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.398592022134773
4.2 0.398592022134773
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.377176604222195
5 0.373790816650691
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.385837445179992
5 0.391804537482098
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.373790816650691
5.2 0.373790816650691
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.391804537482098
5.2 0.391804537482098
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.394370649366516
0.4 0.394370649366516
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.393315359791649
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.473504290937896
1.4 0.473504290937896
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.472250674590282
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.482934090186337
2.4 0.482934090186337
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.484047295857424
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.387062681389757
3.4 0.387062681389757
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.387462846035969
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.393725130530698
4.4 0.393725130530698
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.39322708740072
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.382274727425692
5.4 0.382274727425692
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.382076797253794
};
\end{axis}

\end{tikzpicture}


==> Figures/Symm2_DD.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FN rate},
ymajorgrids,
ymin=0.953504879011787, ymax=0.986541523491234,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.966730133506976)
--(axis cs:0.4,0.966730133506976)
--(axis cs:0.4,0.973475837546225)
--(axis cs:-0.4,0.973475837546225)
--(axis cs:-0.4,0.966730133506976)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.968898492390474)
--(axis cs:1.4,0.968898492390474)
--(axis cs:1.4,0.975154834848078)
--(axis cs:0.6,0.975154834848078)
--(axis cs:0.6,0.968898492390474)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.968186433002008)
--(axis cs:2.4,0.968186433002008)
--(axis cs:2.4,0.970643776853586)
--(axis cs:1.6,0.970643776853586)
--(axis cs:1.6,0.968186433002008)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.967725525246313)
--(axis cs:3.4,0.967725525246313)
--(axis cs:3.4,0.974928215597329)
--(axis cs:2.6,0.974928215597329)
--(axis cs:2.6,0.967725525246313)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.959892365811979)
--(axis cs:4.4,0.959892365811979)
--(axis cs:4.4,0.967256422267108)
--(axis cs:3.6,0.967256422267108)
--(axis cs:3.6,0.959892365811979)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.96241298650053)
--(axis cs:5.4,0.96241298650053)
--(axis cs:5.4,0.973991360289304)
--(axis cs:4.6,0.973991360289304)
--(axis cs:4.6,0.96241298650053)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.966730133506976
0 0.964734121685647
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.973475837546225
0 0.976269053702802
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.964734121685647
0.2 0.964734121685647
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.976269053702802
0.2 0.976269053702802
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.968898492390474
1 0.966891136621915
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.975154834848078
1 0.979590309709795
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.966891136621915
1.2 0.966891136621915
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.979590309709795
1.2 0.979590309709795
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.959431569133392
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.968186433002008
2 0.968051321620305
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.970643776853586
2 0.972933558190513
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.968051321620305
2.2 0.968051321620305
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.972933558190513
2.2 0.972933558190513
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
2 0.955006544669944
2 0.985039857833077
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.967725525246313
3 0.966582995204938
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.974928215597329
3 0.978499218345551
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.966582995204938
3.2 0.966582995204938
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.978499218345551
3.2 0.978499218345551
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.959892365811979
4 0.95653015672554
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.967256422267108
4 0.973682591718599
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.95653015672554
4.2 0.95653015672554
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.973682591718599
4.2 0.973682591718599
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.96241298650053
5 0.958582518145198
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.973991360289304
5 0.975431903329646
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.958582518145198
5.2 0.958582518145198
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.975431903329646
5.2 0.975431903329646
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.968562741301456
0.4 0.968562741301456
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.9697808054557
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.971592180087708
1.4 0.971592180087708
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.971520501898173
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.968822273967603
2.4 0.968822273967603
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.969637408960147
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.971247883128495
3.4 0.971247883128495
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.971522408819737
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.966211388881134
4.4 0.966211388881134
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.964195740895254
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.969306623244713
5.4 0.969306623244713
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.968265012889612
};
\end{axis}

\end{tikzpicture}


==> Figures/Symm2_DND.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=0.122809701884792, ymax=0.255458253406873,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.154425320897932)
--(axis cs:0.4,0.154425320897932)
--(axis cs:0.4,0.160590675584566)
--(axis cs:-0.4,0.160590675584566)
--(axis cs:-0.4,0.154425320897932)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.221107606904321)
--(axis cs:1.4,0.221107606904321)
--(axis cs:1.4,0.226865994001832)
--(axis cs:0.6,0.226865994001832)
--(axis cs:0.6,0.221107606904321)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.228640681062091)
--(axis cs:2.4,0.228640681062091)
--(axis cs:2.4,0.237566956564843)
--(axis cs:1.6,0.237566956564843)
--(axis cs:1.6,0.228640681062091)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.139760482875506)
--(axis cs:3.4,0.139760482875506)
--(axis cs:3.4,0.144191175055813)
--(axis cs:2.6,0.144191175055813)
--(axis cs:2.6,0.139760482875506)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.139938635864249)
--(axis cs:4.4,0.139938635864249)
--(axis cs:4.4,0.144042317345709)
--(axis cs:3.6,0.144042317345709)
--(axis cs:3.6,0.139938635864249)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.131169473160803)
--(axis cs:5.4,0.131169473160803)
--(axis cs:5.4,0.141610759522834)
--(axis cs:4.6,0.141610759522834)
--(axis cs:4.6,0.131169473160803)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.154425320897932
0 0.149234513708022
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.160590675584566
0 0.166398475769765
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.149234513708022
0.2 0.149234513708022
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.166398475769765
0.2 0.166398475769765
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.221107606904321
1 0.21640947739791
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.226865994001832
1 0.230077656027816
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.21640947739791
1.2 0.21640947739791
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.230077656027816
1.2 0.230077656027816
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.228640681062091
2 0.221682005535463
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.237566956564843
2 0.249428773792233
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.221682005535463
2.2 0.221682005535463
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.249428773792233
2.2 0.249428773792233
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.139760482875506
3 0.135033013625445
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.144191175055813
3 0.146383619259221
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.135033013625445
3.2 0.135033013625445
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.146383619259221
3.2 0.146383619259221
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.139938635864249
4 0.137091433908936
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.144042317345709
4 0.145303201954189
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.137091433908936
4.2 0.137091433908936
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.145303201954189
4.2 0.145303201954189
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.129417388743222
4 0.150496334098613
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.131169473160803
5 0.128839181499432
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.141610759522834
5 0.147002362219339
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.128839181499432
5.2 0.128839181499432
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.147002362219339
5.2 0.147002362219339
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.156372863607006
0.4 0.156372863607006
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.157246064202062
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.224387203285939
1.4 0.224387203285939
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.223801469969873
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.233743601436875
2.4 0.233743601436875
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.233746201770003
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.140523171585408
3.4 0.140523171585408
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.141301254710375
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.141121559730416
4.4 0.141121559730416
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.14121202879362
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.136280265242862
5.4 0.136280265242862
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.137101531942307
};
\end{axis}

\end{tikzpicture}


==> Figures/Symm3_DD.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FN rate},
ymajorgrids,
ymin=0.10231581813314, ymax=0.400528178233459,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.174026671801025)
--(axis cs:0.4,0.174026671801025)
--(axis cs:0.4,0.192921319790192)
--(axis cs:-0.4,0.192921319790192)
--(axis cs:-0.4,0.174026671801025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.293006768574682)
--(axis cs:1.4,0.293006768574682)
--(axis cs:1.4,0.325656724525774)
--(axis cs:0.6,0.325656724525774)
--(axis cs:0.6,0.293006768574682)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.334703171839598)
--(axis cs:2.4,0.334703171839598)
--(axis cs:2.4,0.379420314061653)
--(axis cs:1.6,0.379420314061653)
--(axis cs:1.6,0.334703171839598)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.138891021205298)
--(axis cs:3.4,0.138891021205298)
--(axis cs:3.4,0.167699581771735)
--(axis cs:2.6,0.167699581771735)
--(axis cs:2.6,0.138891021205298)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.152188787338574)
--(axis cs:4.4,0.152188787338574)
--(axis cs:4.4,0.163007311118373)
--(axis cs:3.6,0.163007311118373)
--(axis cs:3.6,0.152188787338574)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.145273219648873)
--(axis cs:5.4,0.145273219648873)
--(axis cs:5.4,0.157972289740347)
--(axis cs:4.6,0.157972289740347)
--(axis cs:4.6,0.145273219648873)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.174026671801025
0 0.166128235521333
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.192921319790192
0 0.199733302535201
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.166128235521333
0.2 0.166128235521333
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.199733302535201
0.2 0.199733302535201
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.124501531622024
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.293006768574682
1 0.286462035391975
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.325656724525774
1 0.344597483909211
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.286462035391975
1.2 0.286462035391975
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.344597483909211
1.2 0.344597483909211
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.334703171839598
2 0.314363295218225
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.379420314061653
2 0.386973070956172
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.314363295218225
2.2 0.314363295218225
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.386973070956172
2.2 0.386973070956172
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.138891021205298
3 0.133847939063568
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.167699581771735
3 0.17674796876883
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.133847939063568
3.2 0.133847939063568
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.17674796876883
3.2 0.17674796876883
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.152188787338574
4 0.140825907035148
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.163007311118373
4 0.165690474207301
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.140825907035148
4.2 0.140825907035148
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.165690474207301
4.2 0.165690474207301
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.122735034951486
4 0.189879473437511
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.145273219648873
5 0.137565198013547
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.157972289740347
5 0.163165577447627
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.137565198013547
5.2 0.137565198013547
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.163165577447627
5.2 0.163165577447627
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.115870925410427
5 0.178876134402421
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.190312788227448
0.4 0.190312788227448
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.180740072010265
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.31410954915206
1.4 0.31410954915206
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.312317858909236
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.348820157488135
2.4 0.348820157488135
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.352480609070122
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.153263017287807
3.4 0.153263017287807
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.153483375996457
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.156371987265634
4.4 0.156371987265634
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.156428047029879
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.152920116952399
5.4 0.152920116952399
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.150953859560968
};
\end{axis}

\end{tikzpicture}


==> Figures/Symm3_DND.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=0.0149632868292261, ymax=0.0618467406535386,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.0240748088887056)
--(axis cs:0.4,0.0240748088887056)
--(axis cs:0.4,0.0247475194061931)
--(axis cs:-0.4,0.0247475194061931)
--(axis cs:-0.4,0.0240748088887056)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.0499463646789118)
--(axis cs:1.4,0.0499463646789118)
--(axis cs:1.4,0.0523031622299033)
--(axis cs:0.6,0.0523031622299033)
--(axis cs:0.6,0.0499463646789118)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.0538968240117947)
--(axis cs:2.4,0.0538968240117947)
--(axis cs:2.4,0.0578600461340222)
--(axis cs:1.6,0.0578600461340222)
--(axis cs:1.6,0.0538968240117947)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.0196509502207025)
--(axis cs:3.4,0.0196509502207025)
--(axis cs:3.4,0.0226648806021822)
--(axis cs:2.6,0.0226648806021822)
--(axis cs:2.6,0.0196509502207025)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.0207301347792401)
--(axis cs:4.4,0.0207301347792401)
--(axis cs:4.4,0.0215444587152105)
--(axis cs:3.6,0.0215444587152105)
--(axis cs:3.6,0.0207301347792401)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.0197494225688404)
--(axis cs:5.4,0.0197494225688404)
--(axis cs:5.4,0.0208658469286351)
--(axis cs:4.6,0.0208658469286351)
--(axis cs:4.6,0.0197494225688404)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.0240748088887056
0 0.0240719230727721
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.0247475194061931
0 0.0252258963825435
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.0240719230727721
0.2 0.0240719230727721
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.0252258963825435
0.2 0.0252258963825435
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.019495865244779
0 0.0225530170747123
0 0.0272199955981061
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0499463646789118
1 0.0470482749833902
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0523031622299033
1 0.0523698430932685
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.0470482749833902
1.2 0.0470482749833902
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.0523698430932685
1.2 0.0523698430932685
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
1 0.0558731772225511
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0538968240117947
2 0.0520831699481656
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0578600461340222
2 0.0597156745706153
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0520831699481656
2.2 0.0520831699481656
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0597156745706153
2.2 0.0597156745706153
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.0196509502207025
3 0.0188456114675863
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.0226648806021822
3 0.0233815067727042
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.0188456114675863
3.2 0.0188456114675863
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.0233815067727042
3.2 0.0233815067727042
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.0207301347792401
4 0.019651382876612
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.0215444587152105
4 0.0223195531353053
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.019651382876612
4.2 0.019651382876612
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.0223195531353053
4.2 0.0223195531353053
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
4 0.0179153091230403
4 0.0244023639035535
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.0197494225688404
5 0.0184939114941981
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.0208658469286351
5 0.0224649081263482
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.0184939114941981
5.2 0.0184939114941981
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.0224649081263482
5.2 0.0224649081263482
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
5 0.0170943529121494
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.0241369997295844
0.4 0.0241369997295844
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.024024519648526
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.0507527046000341
1.4 0.0507527046000341
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.0510096160262868
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.0557394696988616
2.4 0.0557394696988616
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.0557481894897241
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.0206666871713294
3.4 0.0206666871713294
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.0210450064507926
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.0213437130510508
4.4 0.0213437130510508
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.0211652612482449
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.0202745014984003
5.4 0.0202745014984003
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.0201080696946369
};
\end{axis}

\end{tikzpicture}


==> Figures/Symm4_DD.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FN rate},
ymajorgrids,
ymin=0.000457277648102883, ymax=0.0646908078425229,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.00720195140927528)
--(axis cs:0.4,0.00720195140927528)
--(axis cs:0.4,0.00898056588880301)
--(axis cs:-0.4,0.00898056588880301)
--(axis cs:-0.4,0.00720195140927528)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.0321139266866262)
--(axis cs:1.4,0.0321139266866262)
--(axis cs:1.4,0.0402231011012748)
--(axis cs:0.6,0.0402231011012748)
--(axis cs:0.6,0.0321139266866262)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.0419732117145803)
--(axis cs:2.4,0.0419732117145803)
--(axis cs:2.4,0.0533345016390167)
--(axis cs:1.6,0.0533345016390167)
--(axis cs:1.6,0.0419732117145803)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.00567052842844237)
--(axis cs:3.4,0.00567052842844237)
--(axis cs:3.4,0.00684946915452826)
--(axis cs:2.6,0.00684946915452826)
--(axis cs:2.6,0.00567052842844237)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.00547177837670043)
--(axis cs:4.4,0.00547177837670043)
--(axis cs:4.4,0.00822406991562478)
--(axis cs:3.6,0.00822406991562478)
--(axis cs:3.6,0.00547177837670043)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.00708860973979245)
--(axis cs:5.4,0.00708860973979245)
--(axis cs:5.4,0.0118298194406882)
--(axis cs:4.6,0.0118298194406882)
--(axis cs:4.6,0.00708860973979245)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.00720195140927528
0 0.0057690002439464
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.00898056588880301
0 0.00988421186566155
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.0057690002439464
0.2 0.0057690002439464
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.00988421186566155
0.2 0.00988421186566155
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0321139266866262
1 0.0253485550876484
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0402231011012748
1 0.0477680609688629
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.0253485550876484
1.2 0.0253485550876484
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.0477680609688629
1.2 0.0477680609688629
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0419732117145803
2 0.0368621708317398
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0533345016390167
2 0.0617711019245947
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0368621708317398
2.2 0.0368621708317398
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0617711019245947
2.2 0.0617711019245947
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00567052842844237
3 0.00437460101506313
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00684946915452826
3 0.00777790039102531
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.00437460101506313
3.2 0.00437460101506313
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.00777790039102531
3.2 0.00777790039102531
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.00547177837670043
4 0.00337698356603106
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.00822406991562478
4 0.00970452200125877
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.00337698356603106
4.2 0.00337698356603106
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.00970452200125877
4.2 0.00970452200125877
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.00708860973979245
5 0.00652367343762192
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.0118298194406882
5 0.0145340392289774
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.00652367343762192
5.2 0.00652367343762192
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.0145340392289774
5.2 0.0145340392289774
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.00831556678196139
0.4 0.00831556678196139
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.00809442644557549
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.0352742596922006
1.4 0.0352742596922006
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.0359715130800885
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.047364453753772
2.4 0.047364453753772
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.0479615119940338
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.0067100985406142
3.4 0.0067100985406142
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.00627611086334774
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.00719033142040363
4.4 0.00719033142040363
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.00677904581983179
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.0081645223978683
5.4 0.0081645223978683
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.00953715227167894
};
\end{axis}

\end{tikzpicture}


==> Figures/Symm4_DND.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color1}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color2}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color3}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color4}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color5}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}
\definecolor{color6}{rgb}{0.517156862745098,0.358333333333333,0.325980392156863}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90.0},
xticklabels={CCW,CCA,GD + 0 init.,GD + CCW init.,GD + CCA init.,GD + sampling},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=0.00181562241882055, ymax=0.0170445321600474,
ytick style={color=black}
]
\path [draw=white!23.921568627451!black, fill=color1, semithick]
(axis cs:-0.4,0.003751834981181)
--(axis cs:0.4,0.003751834981181)
--(axis cs:0.4,0.00408233148122874)
--(axis cs:-0.4,0.00408233148122874)
--(axis cs:-0.4,0.003751834981181)
--cycle;
\path [draw=white!23.921568627451!black, fill=color2, semithick]
(axis cs:0.6,0.0120230871237411)
--(axis cs:1.4,0.0120230871237411)
--(axis cs:1.4,0.0135193881545533)
--(axis cs:0.6,0.0135193881545533)
--(axis cs:0.6,0.0120230871237411)
--cycle;
\path [draw=white!23.921568627451!black, fill=color3, semithick]
(axis cs:1.6,0.0133457531033733)
--(axis cs:2.4,0.0133457531033733)
--(axis cs:2.4,0.0152705832410851)
--(axis cs:1.6,0.0152705832410851)
--(axis cs:1.6,0.0133457531033733)
--cycle;
\path [draw=white!23.921568627451!black, fill=color4, semithick]
(axis cs:2.6,0.00295670664286243)
--(axis cs:3.4,0.00295670664286243)
--(axis cs:3.4,0.00308945192705728)
--(axis cs:2.6,0.00308945192705728)
--(axis cs:2.6,0.00295670664286243)
--cycle;
\path [draw=white!23.921568627451!black, fill=color5, semithick]
(axis cs:3.6,0.00275146655801059)
--(axis cs:4.4,0.00275146655801059)
--(axis cs:4.4,0.0032414895808847)
--(axis cs:3.6,0.0032414895808847)
--(axis cs:3.6,0.00275146655801059)
--cycle;
\path [draw=white!23.921568627451!black, fill=color6, semithick]
(axis cs:4.6,0.00329065733474766)
--(axis cs:5.4,0.00329065733474766)
--(axis cs:5.4,0.004330216346316)
--(axis cs:4.6,0.004330216346316)
--(axis cs:4.6,0.00329065733474766)
--cycle;
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.003751834981181
0 0.00358802836387412
};
\addplot [semithick, white!23.921568627451!black]
table {%
0 0.00408233148122874
0 0.00435777214192943
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.00358802836387412
0.2 0.00358802836387412
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.2 0.00435777214192943
0.2 0.00435777214192943
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
0 0.00307443977099087
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0120230871237411
1 0.0106933351062743
};
\addplot [semithick, white!23.921568627451!black]
table {%
1 0.0135193881545533
1 0.0141402926438857
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.0106933351062743
1.2 0.0106933351062743
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.8 0.0141402926438857
1.2 0.0141402926438857
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0133457531033733
2 0.0122657649347323
};
\addplot [semithick, white!23.921568627451!black]
table {%
2 0.0152705832410851
2 0.0163523089899916
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0122657649347323
2.2 0.0122657649347323
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.8 0.0163523089899916
2.2 0.0163523089899916
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00295670664286243
3 0.00294481507051279
};
\addplot [semithick, white!23.921568627451!black]
table {%
3 0.00308945192705728
3 0.00311616756886321
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.00294481507051279
3.2 0.00294481507051279
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.8 0.00311616756886321
3.2 0.00311616756886321
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!23.921568627451!black}, only marks]
table {%
3 0.00272429934677652
3 0.00264690447540964
3 0.00366881264384854
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.00275146655801059
4 0.00250784558887632
};
\addplot [semithick, white!23.921568627451!black]
table {%
4 0.0032414895808847
4 0.0036123134359903
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.00250784558887632
4.2 0.00250784558887632
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.8 0.0036123134359903
4.2 0.0036123134359903
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.00329065733474766
5 0.00286548864942555
};
\addplot [semithick, white!23.921568627451!black]
table {%
5 0.004330216346316
5 0.0046988577741758
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.00286548864942555
5.2 0.00286548864942555
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.8 0.0046988577741758
5.2 0.0046988577741758
};
\addplot [semithick, white!23.921568627451!black]
table {%
-0.4 0.00389675716244163
0.4 0.00389675716244163
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
0 0.00387855320109866
};
\addplot [semithick, white!23.921568627451!black]
table {%
0.6 0.0127049895303472
1.4 0.0127049895303472
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
1 0.0126297933604617
};
\addplot [semithick, white!23.921568627451!black]
table {%
1.6 0.0141733633681994
2.4 0.0141733633681994
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
2 0.0143529712885176
};
\addplot [semithick, white!23.921568627451!black]
table {%
2.6 0.00305759318394854
3.4 0.00305759318394854
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
3 0.00303708839785377
};
\addplot [semithick, white!23.921568627451!black]
table {%
3.6 0.00290718824991228
4.4 0.00290718824991228
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
4 0.00297850305636357
};
\addplot [semithick, white!23.921568627451!black]
table {%
4.6 0.003821280385001
5.4 0.003821280385001
};
\addplot [color0, mark=square*, mark size=3, mark options={solid,fill=white,draw=blue}, only marks]
table {%
5 0.00378286340826714
};
\end{axis}

\end{tikzpicture}


==> Figures/Symm_FN_DD_vsT.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=10cm,
height=7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large Number of tests used ($T$)},
xmajorgrids,
xmin=75, xmax=625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large FN rate},
ymajorgrids,
ymin=-0.0434100835934849, ymax=1.04968619445683,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
600 0.00809442644557549
500 0.039935
400 0.180740072010265
300 0.588895
200 0.9697808054557
100 0.999970967741936
};
\addlegendentry{CCW}
\addplot [thick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
600 0.0359715130800885
500 0.108885
400 0.312317858909236
300 0.698118
200 0.971520501898173
100 0.999960869565217
};
\addlegendentry{CCA}
\addplot [thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
600 0.0479615119940338
500 0.133367
400 0.352480609070122
300 0.741255
200 0.969637408960147
100 0.999908846153846
};
\addlegendentry{GD + 0init}
\addplot [thick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
600 0.00627611086334774
500 0.030002
400 0.153483375996457
300 0.547671
200 0.971522408819737
100 1
};
\addlegendentry{GD + CCWinit}
\addplot [thick, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
600 0.00677904581983179
500 0.028818
400 0.156428047029879
300 0.555532
200 0.964195740895254
100 0.999877536945813
};
\addlegendentry{GD + CCAinit}
\addplot [thick, color5, mark=star, mark size=3, mark options={solid}]
table {%
600 0.00953715227167894
500 0.07
400 0.150953859560968
300 0.5
200 0.968265012889611
100 1
};
\addlegendentry{GD + sampling}
\end{axis}

\end{tikzpicture}


==> Figures/Symm_FP_DND_vsT.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
width=10cm,
height=7cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\large Number of tests used ($T$)},
xmajorgrids,
xmin=75, xmax=625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\Large FP rate},
ymajorgrids,
ymin=-0.0210749365836894, ymax=0.508100735497477,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=3, mark options={solid}]
table {%
600 0.00387855320109866
500 0.009669
400 0.024024519648526
300 0.059213
200 0.157246064202062
100 0.393315359791649
};
\addlegendentry{CCW}
\addplot [thick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
600 0.0126297933604617
500 0.025060
400 0.0510096160262868
300 0.107616
200 0.223801469969873
100 0.472250674590282
};
\addlegendentry{CCA}
\addplot [thick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
600 0.0143529712885176
500 0.028228
400 0.0557481894897241
300 0.116887
200 0.233746201770003
100 0.484047295857424
};
\addlegendentry{GD + 0init}
\addplot [thick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
600 0.00303708839785377
500 0.007861
400 0.0210450064507927
300 0.052355
200 0.141301254710375
100 0.387462846035969
};
\addlegendentry{GD + CCWinit}
\addplot [thick, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
600 0.00297850305636357
500 0.007956
400 0.0211652612482449
300 0.053868
200 0.14121202879362
100 0.39322708740072
};
\addlegendentry{GD + CCAinit}
\addplot [thick, color5, mark=star, mark size=3, mark options={solid}]
table {%
600 0.00378286340826714
500 0.020225
400 0.02043626
300 0.05
200 0.137101531942307
100 0.382076797253794
};
\addlegendentry{GD + sampling}
\end{axis}

\end{tikzpicture}


==> Figures/True_vs_LB.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4cm,height=4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={$\Errors_{LB}(G)/N$},
%xlabel style = {fontsize = \Huge},
%ylabel style = {fontsize = \Huge},
xmajorgrids,
xmin=-0.0495, xmax=1.0395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={$\Errors(G)/N$},
ymajorgrids,
ymin=-0.0495, ymax=1.0395,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size=1pt]
table{%
x  y
0.187519342488676 0.195283412520356
0.220128224988407 0.236542615166437
0.185106052248684 0.199796094436736
0.215802236260861 0.224235085813872
0.183950888797473 0.19537419178763
0.202849265298066 0.218865974690085
0.220007761490582 0.232903360688742
0.231667776910779 0.245253416146109
0.21049381516313 0.222229130922049
0.195242659871637 0.208113712589795
0.0509852406723231 0.0561032029071171
0.0570205547572635 0.0632263419600316
0.0580183483569487 0.0678834436747355
0.0562818541064428 0.0578317805898033
0.0437988193304989 0.0503769341778556
0.0519127281722745 0.059836026249193
0.0515755973111705 0.0641684495498343
0.047637547933124 0.0516780085970944
0.0466390786097867 0.0490454580624889
0.0534763920109326 0.0582810786859558
0.0542080573898443 0.0633314212295119
0.0581664227919683 0.0847172492164885
0.057172874768261 0.0742643903535773
0.04895930241268 0.0562062146811567
0.051103006560781 0.0658852570619999
0.0539739854021945 0.0705070090862254
0.0525396888913788 0.0611262275991065
0.0555568792042214 0.0736093348361007
0.0527887993622847 0.058660815460966
0.0603333065607086 0.0833722339902592
0.0857760867785385 0.11587962172186
0.0865907352547274 0.1131052237249
0.0836560578842952 0.0893318081220989
0.0913866176244272 0.114679858835478
0.0826292489059663 0.117376172346695
0.0932483003155988 0.118983782657988
0.0906403725278365 0.12460019891009
0.0942648438519113 0.123730401373111
0.090108009376245 0.118547550250003
0.08794985468857 0.116084360909944
0.157302893497537 0.235100621317839
0.154345229241273 0.212218275398642
0.154404915979853 0.180399778569771
0.157334809571273 0.214254621320495
0.165611661252363 0.234836873718572
0.142568275908639 0.200041406616281
0.158228462517538 0.196343613887346
0.149597488765365 0.182329793737089
0.171115522180206 0.231680812588248
0.150939393467269 0.201303033583784
0.26691444047784 0.385995562011865
0.252574340726957 0.319964577679249
0.281371391376628 0.359433825318449
0.25619482474775 0.346715126584518
0.265430732464842 0.344412088602292
0.272958603996752 0.337318004238588
0.268456747685101 0.378066362927972
0.252057688820768 0.350322006939811
0.257618290892042 0.294721713553706
0.244480531616157 0.311303137537617
0.382366823456179 0.458893302579464
0.371634195312939 0.488132914528445
0.377986841377625 0.444350797568874
0.386334669527798 0.464601518948194
0.387907061402344 0.559263096872772
0.393809211984536 0.478705225748781
0.394018774816338 0.468328463187876
0.399593895518362 0.509298906018738
0.382108801354892 0.503852117927054
0.40716656244325 0.528475725196556
0.49531011339312 0.600400769588034
0.518509941050037 0.64368403793737
0.511461572684872 0.553573163726332
0.526307028843798 0.588837139451489
0.504264982584679 0.645784994800384
0.514328826929894 0.578437605909439
0.529136070882156 0.626863782323735
0.528496101372669 0.57784244431665
0.507049508619935 0.650647151716252
0.540751178698525 0.630303081972747
0.642073286935396 0.6761464442734
0.629739874210195 0.714998457287274
0.636983703524645 0.710882645624106
0.628774241827393 0.778080833545663
0.633613837328006 0.71288750221423
0.631871650480452 0.712664552307531
0.627061620406847 0.708039703328368
0.64593419844252 0.70971972657819
0.641570104072411 0.695545074633878
0.634581076634946 0.683242722981084
0.733454502011459 0.819734301450956
0.738089217978665 0.756604667885899
0.731814176788101 0.806682193909894
0.72993999534311 0.764068636406743
0.72403383242361 0.768406557047346
0.722392984970276 0.811245447821259
0.724981020411726 0.813402954532507
0.731232147808149 0.765070617979449
0.722144989887752 0.759282650933588
0.722708909964186 0.801419787163629
};
\addplot [thick, red]
table {%
0 0
0.01 0.01
0.02 0.02
0.03 0.03
0.04 0.04
0.05 0.05
0.06 0.06
0.07 0.07
0.08 0.08
0.09 0.09
0.1 0.1
0.11 0.11
0.12 0.12
0.13 0.13
0.14 0.14
0.15 0.15
0.16 0.16
0.17 0.17
0.18 0.18
0.19 0.19
0.2 0.2
0.21 0.21
0.22 0.22
0.23 0.23
0.24 0.24
0.25 0.25
0.26 0.26
0.27 0.27
0.28 0.28
0.29 0.29
0.3 0.3
0.31 0.31
0.32 0.32
0.33 0.33
0.34 0.34
0.35 0.35
0.36 0.36
0.37 0.37
0.38 0.38
0.39 0.39
0.4 0.4
0.41 0.41
0.42 0.42
0.43 0.43
0.44 0.44
0.45 0.45
0.46 0.46
0.47 0.47
0.48 0.48
0.49 0.49
0.5 0.5
0.51 0.51
0.52 0.52
0.53 0.53
0.54 0.54
0.55 0.55
0.56 0.56
0.57 0.57
0.58 0.58
0.59 0.59
0.6 0.6
0.61 0.61
0.62 0.62
0.63 0.63
0.64 0.64
0.65 0.65
0.66 0.66
0.67 0.67
0.68 0.68
0.69 0.69
0.7 0.7
0.71 0.71
0.72 0.72
0.73 0.73
0.74 0.74
0.75 0.75
0.76 0.76
0.77 0.77
0.78 0.78
0.79 0.79
0.8 0.8
0.81 0.81
0.82 0.82
0.83 0.83
0.84 0.84
0.85 0.85
0.86 0.86
0.87 0.87
0.88 0.88
0.89 0.89
0.9 0.9
0.91 0.91
0.92 0.92
0.93 0.93
0.94 0.94
0.95 0.95
0.96 0.96
0.97 0.97
0.98 0.98
0.99 0.99
};
\end{axis}

\end{tikzpicture}


==> Figures/True_vs_LB_all.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=4cm,height=4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={$\Errors_{LB}(G)/N$},
%xlabel style = {fontsize = \Huge},
%ylabel style = {fontsize = \Huge},
xmajorgrids,
xmin=-0.0495, xmax=1.0395,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={$\Errors(G)/N$},
ymajorgrids,
ymin=-0.0495, ymax=1.0395,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks, mark size=1pt]
table{%
x  y
0.00940360466840474 0.145
0.022758922251284 0.065
0.0318180022653606 0.125
0.0468460599736816 0.08
0.0300029891779719 0.11
0.0450566483413914 0.075
0.0535824317458092 0.12
0.0703866044022251 0.0966666666666667
0.0292369007093735 0.11
0.044300967193259 0.0683333333333333
0.0528713050945938 0.116666666666667
0.0696901908088692 0.09
0.051157387274751 0.106666666666667
0.0680117335810415 0.0966666666666667
0.0760088665602872 0.12
0.094699131784141 0.14
0.022758922251284 0.065
0.238682634249003 0.2925
0.0302222502268902 0.065
0.25166312176703 0.264583333333333
0.027068313766921 0.02
0.249956621171359 0.254583333333333
0.0350080608021291 0.0333333333333333
0.263589213182852 0.262916666666667
0.0257409225272873 0.035
0.249235340883721 0.262916666666667
0.0336899367378348 0.0416666666666667
0.2628927995895 0.283333333333333
0.030513067584224 0.0283333333333333
0.261214342361681 0.258333333333333
0.0389609892428808 0.04
0.275552448125638 0.3
0.0318180022653606 0.105
0.0302222502268902 0.05
0.248647964941119 0.34125
0.259639422390895 0.29625
0.0426829659761231 0.11
0.0420969296068914 0.0616666666666667
0.266253945781774 0.325
0.278645874181728 0.311666666666667
0.0413555747364854 0.105
0.040734251045674 0.0616666666666667
0.265556248664272 0.32875
0.277949460588374 0.312083333333333
0.0530980590814417 0.0966666666666667
0.053548847760806 0.0866666666666667
0.284268136339778 0.328333333333333
0.298137439623562 0.34125
0.0468460599736816 0.0783333333333333
0.25166312176703 0.279583333333333
0.259639422390895 0.28875
0.481610480585022 0.516666666666667
0.0407324047792212 0.0533333333333333
0.251923348134282 0.25375
0.259891140328395 0.278333333333333
0.488745515025329 0.500833333333333
0.038798016126506 0.05
0.250560669573068 0.26
0.258573016264102 0.276666666666667
0.488049101431978 0.501666666666667
0.0326739915108021 0.04
0.251025973849038 0.251666666666667
0.259023106829037 0.271666666666667
0.495614565711794 0.510833333333333
0.0300029891779719 0.11
0.027068313766921 0.025
0.0426829659761231 0.1
0.0407324047792212 0.05
0.246572768999784 0.32625
0.25626217228693 0.276666666666667
0.264584511042256 0.328333333333333
0.275567948985757 0.291666666666667
0.0382016382765097 0.075
0.0361173632519351 0.045
0.0516580404413136 0.0566666666666667
0.0506104171949087 0.0666666666666667
0.262219882568044 0.308333333333333
0.27319307816458 0.293333333333333
0.281190211143804 0.31125
0.293520551829683 0.31875
0.0450566483413914 0.0766666666666667
0.249956621171359 0.237916666666667
0.0420969296068914 0.055
0.251923348134282 0.249583333333333
0.25626217228693 0.27875
0.47985233413324 0.513333333333333
0.258177739960095 0.275
0.487119333542136 0.5
0.0355456531604374 0.0516666666666667
0.247308306607008 0.256666666666667
0.0325984976983405 0.0433333333333333
0.249452068110802 0.248333333333333
0.253682746742196 0.26
0.484744462720972 0.501666666666667
0.255770743862819 0.267083333333333
0.492362202745577 0.489166666666667
0.0535824317458092 0.128333333333333
0.0350080608021291 0.0333333333333333
0.266253945781774 0.31625
0.259891140328395 0.278333333333333
0.264584511042256 0.325833333333333
0.258177739960095 0.27
0.488424982233741 0.540833333333333
0.494867394889128 0.52
0.0510417758528928 0.09
0.0325539432014152 0.0466666666666667
0.270816775990476 0.281666666666667
0.264948190803986 0.290416666666667
0.26917886943463 0.295
0.263269733576005 0.282916666666667
0.500489657047163 0.534166666666667
0.507858325438761 0.546666666666667
0.0703866044022251 0.103333333333333
0.263589213182852 0.262916666666667
0.278645874181728 0.31
0.488745515025329 0.5025
0.275567948985757 0.291666666666667
0.487119333542136 0.508333333333333
0.494867394889128 0.516666666666667
0.724090185380288 0.747083333333333
0.0493724421355546 0.0733333333333333
0.248785803142942 0.261666666666667
0.264326480333052 0.29375
0.481180050745513 0.493333333333333
0.261149611179296 0.28
0.479501593517532 0.488333333333333
0.48749872649753 0.508333333333333
0.724090185380288 0.74875
0.0292369007093735 0.125
0.0257409225272873 0.035
0.0413555747364854 0.075
0.038798016126506 0.055
0.0382016382765097 0.09
0.0355456531604374 0.0383333333333333
0.0510417758528928 0.055
0.0493724421355546 0.0733333333333333
0.245709252677328 0.325
0.254847168377296 0.28125
0.263193435545151 0.295
0.273581942957198 0.29875
0.261526546222036 0.313333333333333
0.271903485729376 0.291666666666667
0.279900618708597 0.316666666666667
0.291586163176909 0.35125
0.044300967193259 0.0783333333333333
0.249235340883721 0.262916666666667
0.040734251045674 0.0566666666666667
0.250560669573068 0.257083333333333
0.0361173632519351 0.0466666666666667
0.247308306607008 0.2525
0.0325539432014152 0.0466666666666667
0.248785803142942 0.261666666666667
0.254847168377296 0.271666666666667
0.479115704026971 0.499166666666667
0.256141733552095 0.265
0.485741580668111 0.501666666666667
0.252964864398489 0.25875
0.484063123440297 0.491666666666667
0.254408065301539 0.27125
0.490999524184296 0.5025
0.0528713050945938 0.128333333333333
0.0336899367378348 0.0416666666666667
0.265556248664272 0.32125
0.258573016264102 0.275833333333333
0.0516580404413136 0.0916666666666667
0.0325984976983405 0.04
0.270816775990476 0.311666666666667
0.264326480333052 0.293333333333333
0.263193435545151 0.323333333333333
0.256141733552095 0.271666666666667
0.487691354752468 0.544166666666667
0.493511919263565 0.515833333333333
0.268505541587844 0.302916666666667
0.26195160951165 0.28625
0.49983059501495 0.538333333333333
0.506540201374406 0.546666666666667
0.0696901908088692 0.103333333333333
0.2628927995895 0.272916666666667
0.277949460588374 0.31
0.488049101431978 0.5075
0.0506104171949087 0.0733333333333333
0.249452068110802 0.248333333333333
0.264948190803986 0.295416666666667
0.481180050745513 0.495
0.273581942957198 0.3
0.485741580668111 0.493333333333333
0.493511919263565 0.513333333333333
0.723393771786867 0.745
0.260453197585875 0.281666666666667
0.478805179924111 0.493333333333333
0.48680231290411 0.504166666666667
0.723393771786867 0.748333333333333
0.051157387274751 0.101666666666667
0.030513067584224 0.0333333333333333
0.0530980590814417 0.0916666666666667
0.0326739915108021 0.045
0.262219882568044 0.307916666666667
0.253682746742196 0.261666666666667
0.26917886943463 0.302083333333333
0.261149611179296 0.268333333333333
0.261526546222036 0.311666666666667
0.252964864398489 0.26
0.268505541587844 0.306666666666667
0.260453197585875 0.266666666666667
0.485938295993824 0.536666666666667
0.49024502745879 0.509166666666667
0.498242160437988 0.511666666666667
0.50336333222065 0.535833333333333
0.0680117335810415 0.1
0.261214342361681 0.259583333333333
0.053548847760806 0.0833333333333333
0.251025973849038 0.252916666666667
0.27319307816458 0.289166666666667
0.484744462720972 0.501666666666667
0.263269733576005 0.288333333333333
0.479501593517532 0.489166666666667
0.271903485729376 0.281666666666667
0.484063123440297 0.496666666666667
0.26195160951165 0.279166666666667
0.478805179924111 0.486666666666667
0.49024502745879 0.506666666666667
0.721715314558886 0.741666666666667
0.485123855676128 0.501666666666667
0.721715314558886 0.742083333333333
0.0760088665602872 0.118333333333333
0.0389609892428808 0.05
0.284268136339778 0.328333333333333
0.259023106829037 0.275
0.281190211143804 0.305
0.255770743862819 0.26125
0.500489657047163 0.518333333333333
0.48749872649753 0.513333333333333
0.279900618708597 0.318333333333333
0.254408065301539 0.266666666666667
0.49983059501495 0.5375
0.48680231290411 0.515833333333333
0.498242160437988 0.530833333333333
0.485123855676128 0.506666666666667
0.729712447538884 0.76
0.729712447538884 0.765
0.094699131784141 0.14
0.275552448125638 0.275
0.298137439623562 0.34125
0.495614565711794 0.52
0.293520551829683 0.33375
0.492362202745577 0.5025
0.507858325438761 0.535
0.724090185380288 0.748333333333333
0.291586163176909 0.33
0.490999524184296 0.5
0.506540201374406 0.543333333333333
0.723393771786867 0.75
0.50336333222065 0.535833333333333
0.721715314558886 0.742083333333333
0.729712447538884 0.764166666666667
0.966303906421642 1
};
\addplot [semithick, red]
table {%
0 0
0.01 0.01
0.02 0.02
0.03 0.03
0.04 0.04
0.05 0.05
0.06 0.06
0.07 0.07
0.08 0.08
0.09 0.09
0.1 0.1
0.11 0.11
0.12 0.12
0.13 0.13
0.14 0.14
0.15 0.15
0.16 0.16
0.17 0.17
0.18 0.18
0.19 0.19
0.2 0.2
0.21 0.21
0.22 0.22
0.23 0.23
0.24 0.24
0.25 0.25
0.26 0.26
0.27 0.27
0.28 0.28
0.29 0.29
0.3 0.3
0.31 0.31
0.32 0.32
0.33 0.33
0.34 0.34
0.35 0.35
0.36 0.36
0.37 0.37
0.38 0.38
0.39 0.39
0.4 0.4
0.41 0.41
0.42 0.42
0.43 0.43
0.44 0.44
0.45 0.45
0.46 0.46
0.47 0.47
0.48 0.48
0.49 0.49
0.5 0.5
0.51 0.51
0.52 0.52
0.53 0.53
0.54 0.54
0.55 0.55
0.56 0.56
0.57 0.57
0.58 0.58
0.59 0.59
0.6 0.6
0.61 0.61
0.62 0.62
0.63 0.63
0.64 0.64
0.65 0.65
0.66 0.66
0.67 0.67
0.68 0.68
0.69 0.69
0.7 0.7
0.71 0.71
0.72 0.72
0.73 0.73
0.74 0.74
0.75 0.75
0.76 0.76
0.77 0.77
0.78 0.78
0.79 0.79
0.8 0.8
0.81 0.81
0.82 0.82
0.83 0.83
0.84 0.84
0.85 0.85
0.86 0.86
0.87 0.87
0.88 0.88
0.89 0.89
0.9 0.9
0.91 0.91
0.92 0.92
0.93 0.93
0.94 0.94
0.95 0.95
0.96 0.96
0.97 0.97
0.98 0.98
0.99 0.99
};
\end{axis}

\end{tikzpicture}


==> Figures/bimodal2_DD.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of tests used},
xmajorgrids,
xmin=80, xmax=520,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=0.0663961017176521, ymax=1.04441662372307,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
100 0.999932743556488
200 0.992993745097253
300 0.953836806045474
400 0.810281849562637
500 0.568053669505308
};
\addlegendentry{CCW}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
100 0.9999611454501
200 0.99111056360684
300 0.888606262386038
400 0.651464512514404
500 0.417159111336404
};
\addlegendentry{CCA}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
100 0.996100796589247
200 0.94622025031957
300 0.814158184759527
400 0.679815958199373
500 0.520917362408637
};
\addlegendentry{GD + 0init}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
100 0.995793232848748
200 0.863339475158004
300 0.569495552241633
400 0.246699458905114
500 0.191531777147444
};
\addlegendentry{GD + CCWinit}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
100 0.996519265620225
200 0.903029812588245
300 0.570382457415971
400 0.290869711041699
500 0.214599755540477
};
\addlegendentry{GD + CCAinit}
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid}]
table {%
100 0.991385685308251
200 0.852045417107009
300 0.507875912575544
400 0.251641002760079
500 0.110851579990626
};
\addlegendentry{GD + sampling}
\end{axis}

\end{tikzpicture}


==> Figures/bimodal2_DND.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of tests used},
xmajorgrids,
xmin=80, xmax=520,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=-0.0187430975516467, ymax=0.674453593083045,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
100 0.64294465259965
200 0.401261909016943
300 0.267725861191566
400 0.161808981971087
500 0.0994133701365078
};
\addlegendentry{CCW}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
100 0.551624918126129
200 0.310082927430413
300 0.174562359302406
400 0.100003850031668
500 0.0606016696079729
};
\addlegendentry{CCA}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
100 0.31188462670896
200 0.172565098679851
300 0.110622911287922
400 0.0833743519019742
500 0.0587567579351981
};
\addlegendentry{GD + 0init}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
100 0.334809800021953
200 0.186116914986941
300 0.112053924880043
400 0.04332570246963
500 0.0258294728306758
};
\addlegendentry{GD + CCWinit}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
100 0.328042380376828
200 0.18361271951402
300 0.110500658932846
400 0.0517262925752582
500 0.0316850279922418
};
\addlegendentry{GD + CCAinit}
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid}]
table {%
100 0.200133647427083
200 0.111650923836881
300 0.0510474448147422
400 0.0258219595214467
500 0.0127658429317484
};
\addlegendentry{GD + sampling}
\end{axis}

\end{tikzpicture}


==> Figures/bimodal_DD.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of tests used},
xmajorgrids,
xmin=80, xmax=520,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=0.164346441019337, ymax=1.03976528663324,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
100 0.999845189223009
200 0.993140170683699
300 0.945565787471404
400 0.799924025594407
500 0.540023455737312
};
\addlegendentry{CCW}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
100 0.999973520923521
200 0.993777470395969
300 0.925222052934282
400 0.732361817853833
500 0.50411862864799
};
\addlegendentry{CCA}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
100 0.991692463687523
200 0.957869809150065
300 0.864065435052999
400 0.721880777721498
500 0.600117514060715
};
\addlegendentry{GD + 0init}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
100 0.993278769478577
200 0.969683325041294
300 0.811301798498403
400 0.459322770228703
500 0.246634396665783
};
\addlegendentry{GD + CCWinit}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
100 0.992594681356315
200 0.97971312330049
300 0.807511706971535
400 0.504897027261392
500 0.31136368620066
};
\addlegendentry{GD + CCAinit}
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid}]
table {%
100 0.989359024848558
200 0.964626659099461
300 0.738898787348657
400 0.423114643613422
500 0.20413820672906
};
\addlegendentry{GD + sampling}
\end{axis}

\end{tikzpicture}


==> Figures/bimodal_DND.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of tests used},
xmajorgrids,
xmin=80, xmax=520,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FP rate},
ymajorgrids,
ymin=-0.000286629800329015, ymax=0.663456686716692,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
100 0.633286535965918
200 0.394837473104522
300 0.243116145791675
400 0.155692807641852
500 0.0923809329932331
};
\addlegendentry{CCW}
\addplot [semithick, color1, mark=square*, mark size=3, mark options={solid}]
table {%
100 0.623676722108046
200 0.392983077450143
300 0.248601879112324
400 0.155372174284839
500 0.100868621410779
};
\addlegendentry{CCA}
\addplot [semithick, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
100 0.368811846260235
200 0.264356849885208
300 0.183592797018168
400 0.131841978339869
500 0.102928671110067
};
\addlegendentry{GD + 0init}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
100 0.402478515375677
200 0.24482084593259
300 0.150043561180566
400 0.0808011251537619
500 0.052505695306531
};
\addlegendentry{GD + CCWinit}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
100 0.398031823651381
200 0.242907487607431
300 0.147915514812676
400 0.0908875644214338
500 0.0598246789957052
};
\addlegendentry{GD + CCAinit}
\addplot [semithick, color5, mark=star, mark size=3, mark options={solid}]
table {%
100 0.313461273317823
200 0.177007812618927
300 0.0990172172887944
400 0.0535647914743664
500 0.0298835209504447
};
\addlegendentry{GD + sampling}
\end{axis}

\end{tikzpicture}

